Filling space with hypercubes of two sizes -- The pythagorean tiling in higher dimensions

We construct a unilateral lattice tiling of $\mathbb{R}^n$ into hypercubes of two differnet side lengths $p$ or $q$. This generalizes the Pythagorean tiling in $\mathbb{R}^2$. We also show that this tiling is unique up to symmetries, which proves a variation of a conjecture by B\"olcskei from 2001. For positive integers $p$ and $q$ this tiling also provides a tiling of $(\mathbb{Z}/(p^n+q^n)\mathbb{Z})^n$.

==> smallpicnew.tex <==
 \path (0.02,4.02,0.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (0.02,4,3.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube010};
\draw[line width=0.4mm](0.015,4.98,3.02) -- (1.05,4.98,3.02);
\draw[line width=0.4mm](0.02,4.985,3.02) -- (0.02,3.95,3.02);
\draw[line width=0.4mm](0.02,4.98,3.015) -- (0.02,4.98,4.05);
 \path (0.02,4,4)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube011};
\draw[line width=0.4mm](0.015,4.98,4.98) -- (1.05,4.98,4.98);
\draw[line width=0.4mm](0.02,4.985,4.98) -- (0.02,3.95,4.98);
 \path (0.02,3.02,3.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube000};
\draw[line width=0.4mm](0.015,3.02,3.02) -- (1.05,3.02,3.02);
\draw[line width=0.4mm](0.02,3.02,3.015) -- (0.02,3.02,4.05);
 \path (0.02,3.02,4)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube001};
\draw[line width=0.4mm](0.015,3.02,4.98) -- (1.05,3.02,4.98);
\draw[line width=0.4mm](0.02,3.015,4.98) -- (0.02,4.05,4.98);
\draw[line width=0.4mm](0.02,3.02,4.985) -- (0.02,3.02,3.95);
 \path (0.02,2.02,1.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (0.02,1,0.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube010};
\draw[line width=0.4mm](0.015,1.98,0.02) -- (1.05,1.98,0.02);
\draw[line width=0.4mm](0.02,1.985,0.02) -- (0.02,0.95,0.02);
\draw[line width=0.4mm](0.02,1.98,0.015) -- (0.02,1.98,1.05);
 \path (0.02,1,1)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube011};
\draw[line width=0.4mm](0.015,1.98,1.98) -- (1.05,1.98,1.98);
\draw[line width=0.4mm](0.02,1.985,1.98) -- (0.02,0.95,1.98);
 \path (0.02,0.02,0.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube000};
\draw[line width=0.4mm](0.015,0.02,0.02) -- (1.05,0.02,0.02);
\draw[line width=0.4mm](0.02,0.02,0.015) -- (0.02,0.02,1.05);
 \path (0.02,0.02,1)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube001};
\draw[line width=0.4mm](0.015,0.02,1.98) -- (1.05,0.02,1.98);
\draw[line width=0.4mm](0.02,0.015,1.98) -- (0.02,1.05,1.98);
\draw[line width=0.4mm](0.02,0.02,1.985) -- (0.02,0.02,0.95);
 \path (0.02,0.02,2.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};

 \path (1.02,4.02,2.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (1,4,3.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube110};
\draw[line width=0.4mm](1.98,4.985,3.02) -- (1.98,3.95,3.02);
\draw[line width=0.4mm](1.98,4.98,3.015) -- (1.98,4.98,4.05);
 \path (1,4,4)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube111};
\draw[line width=0.4mm](1.985,4.98,4.98) -- (0.95,4.98,4.98);
\draw[line width=0.4mm](1.98,4.985,4.98) -- (1.98,3.95,4.98);
\draw[line width=0.4mm](1.98,4.98,4.985) -- (1.98,4.98,3.95);
 \path (1.02,3,1.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube010};
\draw[line width=0.4mm](1.015,3.98,1.02) -- (2.05,3.98,1.02);
\draw[line width=0.4mm](1.02,3.985,1.02) -- (1.02,2.95,1.02);
\draw[line width=0.4mm](1.02,3.98,1.015) -- (1.02,3.98,2.05);
 \path (1.02,3,2)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube011};
\draw[line width=0.4mm](1.015,3.98,2.98) -- (2.05,3.98,2.98);
\draw[line width=0.4mm](1.02,3.985,2.98) -- (1.02,2.95,2.98);
 \path (1,3.02,3.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube100};
\draw[line width=0.4mm](1.985,3.02,3.02) -- (0.95,3.02,3.02);
\draw[line width=0.4mm](1.98,3.015,3.02) -- (1.98,4.05,3.02);
\draw[line width=0.4mm](1.98,3.02,3.015) -- (1.98,3.02,4.05);
 \path (1,3.02,4)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube101};
\draw[line width=0.4mm](1.985,3.02,4.98) -- (0.95,3.02,4.98);
\draw[line width=0.4mm](1.98,3.015,4.98) -- (1.98,4.05,4.98);
\draw[line width=0.4mm](1.98,3.02,4.985) -- (1.98,3.02,3.95);
 \path (1.02,2.02,1.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube000};
\draw[line width=0.4mm](1.015,2.02,1.02) -- (2.05,2.02,1.02);
\draw[line width=0.4mm](1.02,2.02,1.015) -- (1.02,2.02,2.05);
 \path (1.02,2.02,2)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube001};
\draw[line width=0.4mm](1.015,2.02,2.98) -- (2.05,2.02,2.98);
\draw[line width=0.4mm](1.02,2.015,2.98) -- (1.02,3.05,2.98);
\draw[line width=0.4mm](1.02,2.02,2.985) -- (1.02,2.02,1.95);
 \path (1.02,2.02,3.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (1,1,0.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube110};
\draw[line width=0.4mm](1.98,1.985,0.02) -- (1.98,0.95,0.02);
\draw[line width=0.4mm](1.98,1.98,0.015) -- (1.98,1.98,1.05);
 \path (1,1,1)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube111};
\draw[line width=0.4mm](1.985,1.98,1.98) -- (0.95,1.98,1.98);
\draw[line width=0.4mm](1.98,1.985,1.98) -- (1.98,0.95,1.98);
\draw[line width=0.4mm](1.98,1.98,1.985) -- (1.98,1.98,0.95);
 \path (1.02,1,2.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube010};
\draw[line width=0.4mm](1.015,1.98,2.02) -- (2.05,1.98,2.02);
\draw[line width=0.4mm](1.02,1.985,2.02) -- (1.02,0.95,2.02);
\draw[line width=0.4mm](1.02,1.98,2.015) -- (1.02,1.98,3.05);
 \path (1.02,1,3)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube011};
\draw[line width=0.4mm](1.015,1.98,3.98) -- (2.05,1.98,3.98);
\draw[line width=0.4mm](1.02,1.985,3.98) -- (1.02,0.95,3.98);
 \path (1,0.02,0.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube100};
\draw[line width=0.4mm](1.985,0.02,0.02) -- (0.95,0.02,0.02);
\draw[line width=0.4mm](1.98,0.015,0.02) -- (1.98,1.05,0.02);
\draw[line width=0.4mm](1.98,0.02,0.015) -- (1.98,0.02,1.05);
 \path (1,0.02,1)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube101};
\draw[line width=0.4mm](1.985,0.02,1.98) -- (0.95,0.02,1.98);
\draw[line width=0.4mm](1.98,0.015,1.98) -- (1.98,1.05,1.98);
\draw[line width=0.4mm](1.98,0.02,1.985) -- (1.98,0.02,0.95);
 \path (1.02,0.02,2.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube000};
\draw[line width=0.4mm](1.015,0.02,2.02) -- (2.05,0.02,2.02);
\draw[line width=0.4mm](1.02,0.02,2.015) -- (1.02,0.02,3.05);
 \path (1.02,0.02,3)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube001};
\draw[line width=0.4mm](1.015,0.02,3.98) -- (2.05,0.02,3.98);
\draw[line width=0.4mm](1.02,0.015,3.98) -- (1.02,1.05,3.98);
\draw[line width=0.4mm](1.02,0.02,3.985) -- (1.02,0.02,2.95);
 \path (1.02,0.02,4.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};

 \path (2.02,4.02,4.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (2.02,3.02,0.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (2,3,1.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube110};
\draw[line width=0.4mm](2.98,3.985,1.02) -- (2.98,2.95,1.02);
\draw[line width=0.4mm](2.98,3.98,1.015) -- (2.98,3.98,2.05);
 \path (2,3,2)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube111};
\draw[line width=0.4mm](2.985,3.98,2.98) -- (1.95,3.98,2.98);
\draw[line width=0.4mm](2.98,3.985,2.98) -- (2.98,2.95,2.98);
\draw[line width=0.4mm](2.98,3.98,2.985) -- (2.98,3.98,1.95);
 \path (2.02,3,3.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube010};
\draw[line width=0.4mm](2.015,3.98,3.02) -- (3.05,3.98,3.02);
\draw[line width=0.4mm](2.02,3.985,3.02) -- (2.02,2.95,3.02);
\draw[line width=0.4mm](2.02,3.98,3.015) -- (2.02,3.98,4.05);
 \path (2.02,3,4)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube011};
\draw[line width=0.4mm](2.015,3.98,4.98) -- (3.05,3.98,4.98);
\draw[line width=0.4mm](2.02,3.985,4.98) -- (2.02,2.95,4.98);
 \path (2,2.02,1.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube100};
\draw[line width=0.4mm](2.985,2.02,1.02) -- (1.95,2.02,1.02);
\draw[line width=0.4mm](2.98,2.015,1.02) -- (2.98,3.05,1.02);
\draw[line width=0.4mm](2.98,2.02,1.015) -- (2.98,2.02,2.05);
 \path (2,2.02,2)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube101};
\draw[line width=0.4mm](2.985,2.02,2.98) -- (1.95,2.02,2.98);
\draw[line width=0.4mm](2.98,2.015,2.98) -- (2.98,3.05,2.98);
\draw[line width=0.4mm](2.98,2.02,2.985) -- (2.98,2.02,1.95);
 \path (2.02,2.02,3.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube000};
\draw[line width=0.4mm](2.015,2.02,3.02) -- (3.05,2.02,3.02);
\draw[line width=0.4mm](2.02,2.02,3.015) -- (2.02,2.02,4.05);
 \path (2.02,2.02,4)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube001};
\draw[line width=0.4mm](2.015,2.02,4.98) -- (3.05,2.02,4.98);
\draw[line width=0.4mm](2.02,2.015,4.98) -- (2.02,3.05,4.98);
\draw[line width=0.4mm](2.02,2.02,4.985) -- (2.02,2.02,3.95);
 \path (2.02,1.02,1.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (2,1,2.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube110};
\draw[line width=0.4mm](2.98,1.985,2.02) -- (2.98,0.95,2.02);
\draw[line width=0.4mm](2.98,1.98,2.015) -- (2.98,1.98,3.05);
 \path (2,1,3)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube111};
\draw[line width=0.4mm](2.985,1.98,3.98) -- (1.95,1.98,3.98);
\draw[line width=0.4mm](2.98,1.985,3.98) -- (2.98,0.95,3.98);
\draw[line width=0.4mm](2.98,1.98,3.985) -- (2.98,1.98,2.95);
 \path (2,0.02,2.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube100};
\draw[line width=0.4mm](2.985,0.02,2.02) -- (1.95,0.02,2.02);
\draw[line width=0.4mm](2.98,0.015,2.02) -- (2.98,1.05,2.02);
\draw[line width=0.4mm](2.98,0.02,2.015) -- (2.98,0.02,3.05);
 \path (2,0.02,3)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube101};
\draw[line width=0.4mm](2.985,0.02,3.98) -- (1.95,0.02,3.98);
\draw[line width=0.4mm](2.98,0.015,3.98) -- (2.98,1.05,3.98);
\draw[line width=0.4mm](2.98,0.02,3.985) -- (2.98,0.02,2.95);

 \path (3.02,4,0.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube010};
\draw[line width=0.4mm](3.015,4.98,0.02) -- (4.05,4.98,0.02);
\draw[line width=0.4mm](3.02,4.985,0.02) -- (3.02,3.95,0.02);
\draw[line width=0.4mm](3.02,4.98,0.015) -- (3.02,4.98,1.05);
 \path (3.02,4,1)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube011};
\draw[line width=0.4mm](3.015,4.98,1.98) -- (4.05,4.98,1.98);
\draw[line width=0.4mm](3.02,4.985,1.98) -- (3.02,3.95,1.98);
 \path (3.02,3.02,0.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube000};
\draw[line width=0.4mm](3.015,3.02,0.02) -- (4.05,3.02,0.02);
\draw[line width=0.4mm](3.02,3.02,0.015) -- (3.02,3.02,1.05);
 \path (3.02,3.02,1)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube001};
\draw[line width=0.4mm](3.015,3.02,1.98) -- (4.05,3.02,1.98);
\draw[line width=0.4mm](3.02,3.015,1.98) -- (3.02,4.05,1.98);
\draw[line width=0.4mm](3.02,3.02,1.985) -- (3.02,3.02,0.95);
 \path (3.02,3.02,2.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (3,3,3.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube110};
\draw[line width=0.4mm](3.98,3.985,3.02) -- (3.98,2.95,3.02);
\draw[line width=0.4mm](3.98,3.98,3.015) -- (3.98,3.98,4.05);
 \path (3,3,4)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube111};
\draw[line width=0.4mm](3.985,3.98,4.98) -- (2.95,3.98,4.98);
\draw[line width=0.4mm](3.98,3.985,4.98) -- (3.98,2.95,4.98);
\draw[line width=0.4mm](3.98,3.98,4.985) -- (3.98,3.98,3.95);
 \path (3.02,2,1.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube010};
\draw[line width=0.4mm](3.015,2.98,1.02) -- (4.05,2.98,1.02);
\draw[line width=0.4mm](3.02,2.985,1.02) -- (3.02,1.95,1.02);
\draw[line width=0.4mm](3.02,2.98,1.015) -- (3.02,2.98,2.05);
 \path (3.02,2,2)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube011};
\draw[line width=0.4mm](3.015,2.98,2.98) -- (4.05,2.98,2.98);
\draw[line width=0.4mm](3.02,2.985,2.98) -- (3.02,1.95,2.98);
 \path (3,2.02,3.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube100};
\draw[line width=0.4mm](3.985,2.02,3.02) -- (2.95,2.02,3.02);
\draw[line width=0.4mm](3.98,2.015,3.02) -- (3.98,3.05,3.02);
\draw[line width=0.4mm](3.98,2.02,3.015) -- (3.98,2.02,4.05);
 \path (3,2.02,4)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube101};
\draw[line width=0.4mm](3.985,2.02,4.98) -- (2.95,2.02,4.98);
\draw[line width=0.4mm](3.98,2.015,4.98) -- (3.98,3.05,4.98);
\draw[line width=0.4mm](3.98,2.02,4.985) -- (3.98,2.02,3.95);
 \path (3.02,1.02,1.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube000};
\draw[line width=0.4mm](3.015,1.02,1.02) -- (4.05,1.02,1.02);
\draw[line width=0.4mm](3.02,1.02,1.015) -- (3.02,1.02,2.05);
 \path (3.02,1.02,2)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube001};
\draw[line width=0.4mm](3.015,1.02,2.98) -- (4.05,1.02,2.98);
\draw[line width=0.4mm](3.02,1.015,2.98) -- (3.02,2.05,2.98);
\draw[line width=0.4mm](3.02,1.02,2.985) -- (3.02,1.02,1.95);
 \path (3.02,1.02,3.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};

 \path (4,4,0.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube110};
\draw[line width=0.4mm](4.98,4.985,0.02) -- (4.98,3.95,0.02);
\draw[line width=0.4mm](4.98,4.98,0.015) -- (4.98,4.98,1.05);
 \path (4,4,1)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube111};
\draw[line width=0.4mm](4.985,4.98,1.98) -- (3.95,4.98,1.98);
\draw[line width=0.4mm](4.98,4.985,1.98) -- (4.98,3.95,1.98);
\draw[line width=0.4mm](4.98,4.98,1.985) -- (4.98,4.98,0.95);
 \path (4,3.02,0.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube100};
\draw[line width=0.4mm](4.985,3.02,0.02) -- (3.95,3.02,0.02);
\draw[line width=0.4mm](4.98,3.015,0.02) -- (4.98,4.05,0.02);
\draw[line width=0.4mm](4.98,3.02,0.015) -- (4.98,3.02,1.05);
 \path (4,3.02,1)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube101};
\draw[line width=0.4mm](4.985,3.02,1.98) -- (3.95,3.02,1.98);
\draw[line width=0.4mm](4.98,3.015,1.98) -- (4.98,4.05,1.98);
\draw[line width=0.4mm](4.98,3.02,1.985) -- (4.98,3.02,0.95);
 \path (4.02,3.02,4.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (4.02,2.02,0.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};
 \path (4,2,1.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube110};
\draw[line width=0.4mm](4.98,2.985,1.02) -- (4.98,1.95,1.02);
\draw[line width=0.4mm](4.98,2.98,1.015) -- (4.98,2.98,2.05);
 \path (4,2,2)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube111};
\draw[line width=0.4mm](4.985,2.98,2.98) -- (3.95,2.98,2.98);
\draw[line width=0.4mm](4.98,2.985,2.98) -- (4.98,1.95,2.98);
\draw[line width=0.4mm](4.98,2.98,2.985) -- (4.98,2.98,1.95);
 \path (4,1.02,1.02)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube100};
\draw[line width=0.4mm](4.985,1.02,1.02) -- (3.95,1.02,1.02);
\draw[line width=0.4mm](4.98,1.015,1.02) -- (4.98,2.05,1.02);
\draw[line width=0.4mm](4.98,1.02,1.015) -- (4.98,1.02,2.05);
 \path (4,1.02,2)
 pic[scale=0.985*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube101};
\draw[line width=0.4mm](4.985,1.02,2.98) -- (3.95,1.02,2.98);
\draw[line width=0.4mm](4.98,1.015,2.98) -- (4.98,2.05,2.98);
\draw[line width=0.4mm](4.98,1.02,2.985) -- (4.98,1.02,1.95);
 \path (4.02,0.02,1.02)
 pic[scale=0.96*\pgfkeysvalueof{/tikz/3d cube/cube scale}]{unit cube2};


